Unsupervised embedding and similarity detection of microregions using public transport schedules

The role of spatial data in tackling city-related tasks has been growing in recent years. To use them in machine learning models, it is often necessary to transform them into a vector representation, which has led to the development in the field of spatial data representation learning. There is also a growing variety of spatial data types for which representation learning methods are proposed. Public transport timetables have so far not been used in the task of learning representations of regions in a city. In this work, a method is developed to embed public transport availability information into vector space. To conduct experiments on its application, public transport timetables were collected from 48 European cities. Using the H3 spatial indexing method, they were divided into micro-regions. A method was also proposed to identify regions with similar characteristics of public transport offers. On its basis, a multi-level typology of public transport offers in the regions was defined. This thesis shows that the proposed representation method makes it possible to identify micro-regions with similar public transport characteristics between the cities, and can be used to evaluate the quality of public transport available in a city.

==> helpers/dyplom.cls <==
\NeedsTeXFormat{LaTeX2e} % dla pełnej jasności
\ProvidesClass{dyplom} % jedyny niezbędny element klasy :-)
%% Opcje
% magister – strona tytułowa magisterska
% inzynier – strona tytułowa inzynierska
% archiwum – wersja do archiwum (wedlug zalecen ze strony)
% druk – wersja do druku (dla promotora)
\newif\if@archiwum
\newif\if@druk
\newif\if@inzynier
\newif\if@magister
\newif\if@ramka
\@inzyniertrue
\@archiwumtrue
\@ramkafalse
\DeclareOption{archiwum}{\@archiwumtrue\@drukfalse}
\DeclareOption{druk}{\@druktrue\@archiwumfalse}
\DeclareOption{inzynier}{\@inzyniertrue\@magisterfalse}
\DeclareOption{magister}{\@magistertrue\@inzynierfalse}
\DeclareOption{ramka}{\@ramkatrue}
\DeclareOption*{%                               wszystkie opcje
  \PassOptionsToClass{\CurrentOption}{mwrep}} % mają być przekazywane
                                              % do klasy mwrep
\ProcessOptions
\if@archiwum
\LoadClass[12pt,openany,doublesided]{mwrep} % ładujemy klasę bazową, do opcji
                                % podanych w dokumencie dodajemy 12pt
                                % i openany oraz doublesided
\fi
\if@druk
\LoadClass[12pt]{mwrep} % ładujemy klasę bazową, do opcji
                                % podanych w dokumencie dodajemy 12pt
\fi
%\RequirePackage[OT4]{polski}      % odpowiednik \usepackage
%\RequirePackage[utf8]{inputenc} % to właściwie powinno być na zewnątrz
\RequirePackage{array,graphicx} 
\if@archiwum
\RequirePackage[a4paper,left=25mm,right=25mm,top=25mm,bottom=25mm,bindingoffset=5mm,twoside]{geometry}
\fi
\if@druk
\RequirePackage[onehalfspacing]{setspace}
\RequirePackage[a4paper,left=35mm,right=25mm,top=25mm,bottom=25mm]{geometry}
\fi
\RequirePackage{tgtermes}
\RequirePackage[absolute]{textpos} % to na potrzeby strony tytułowej
\RequirePackage{xcolor} % na potrzeby strony tytułowej
\def\ifundefined#1{\expandafter\ifx\csname#1\endcsname\relax}
%%% Tytularia
%\renewcommand*\sectsettings{}
%% chapter -- pierwszy stopień
\SetSectionFormatting[breakbefore,wholewidth]{chapter}
        {56\p@}
        {\FormatBlockHeading{\normalsize\bfseries\MakeUppercase}}
        {24\p@}
%% section -- drugi stopień
\SetSectionFormatting{section}
        {24\p@\@plus5\p@\@minus2\p@}
        {\FormatHangHeading{\footnotesize\bfseries\MakeUppercase}}
        {10\p@\@plus3\p@}
%% subsection -- ewentualny trzeci poziom
\SetSectionFormatting{subsection}
        {16\p@\@plus4\p@\@minus1\p@}
        {\FormatHangHeading{\footnotesize\rmfamily\bfseries}}
        {6\p@\@plus2\p@}
%%% Floaty
%% Rysunki
\renewcommand\figurename{Rys.}
%%% Strona tytułowa
\def\author#1{\gdef\@author{#1}}
\def\@author{\@latex@error{No \noexpand\author given}\@ehc}
\def\promotor#1{\gdef\@promotor{#1}}
\def\@promotor{\@latex@error{No \noexpand\promotor given}\@ehc}
\def\konsultant#1{\gdef\@konsultant{#1}}
%% Zakładam, że konsultanci nie będą występowali zbyt często.
%% Na kartę trafią tylko wtedy gdy będą...
\def\wydzial#1{\gdef\@wydzial{#1}}
\def\@wydzial{Wydzia{\l} Mechaniczny}
\def\kierunek#1{\gdef\@kierunek{#1}}
\gdef\@kierunek{IPS}
\def\specjalnosc#1{\gdef\@specjalnosc{#1}}
% \gdef\@specjalnosc{\@latex@warning@no@line{No \noexpand\specjalnosc given}\@ehc}
\def\rodzajpracy#1{\gdef\@rodzajpracy{#1}}
\gdef\@rodzajpracy{\@latex@warning@no@line{No \noexpand\rodzajpracy given}\@ehc}
\def\slowakluczowe#1{\gdef\@slowakluczowe{#1}}
% nowe pola wymagana w szablonie okładki WIZ
\gdef\@slowakluczowe{\@latex@error{No \noexpand\slowakluczowe given}\@ehc}
\def\krotkiestreszczenie#1{\gdef\@krotkiestreszczenie{#1}}
\gdef\@krotkiestreszczenie{\@latex@error{No \noexpand\krotkiestreszczenie given}\@ehc}
\def\titlen#1{\gdef\@titlen{#1}}
\gdef\@titlen{\@latex@error{No \noexpand\titlen given}\@ehc}
%
\RequirePackage{microtype}
\RequirePackage[utf8]{inputenc}
\RequirePackage[T1]{fontenc}
\RequirePackage{scrextend}
\let\lll\undefined
\RequirePackage{amsmath,amsfonts,amssymb,amsthm}
\RequirePackage{enumerate}
\RequirePackage[hidelinks]{hyperref}
\RequirePackage{afterpage}
\RequirePackage{multirow}
\RequirePackage{enumitem}
\RequirePackage{array}
\RequirePackage{float}
\RequirePackage{xstring,xifthen}
\newcolumntype{C}[1]{>{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{#1}}
\newcolumntype{P}[1]{>{\centering\arraybackslash}p{#1}}
\RequirePackage{stackengine} 
\RequirePackage{tikz}
\RequirePackage{arydshln}
\definecolor{col1}{RGB}{35,31,32}
\definecolor{col2}{RGB}{255,255,255}
\def\dotfill#1{\cleaders\hbox to #1{.}\hfill}
\newcommand\dotline[2][.5em]{\leavevmode\hbox to #2{\dotfill{#1}\hfil}}
\def\dlugoscmaxa{450}  
\def\dlugoscmaxb{500}
\def\dlugoscmaxc{150}
\def\dlugoscmaxd{29}
\def\dlugoscmaxe{32}
\def\dlugoscmaxf{36} 
\def\dlugoscmaxg{80}
\newcommand{\logopl}{
	\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=3.23]
	\begin{scope}[shift={(-59.35609,-94.29842)}]
	\path[fill=col1,even odd rule,line width=0.007pt] (59.5561,115.4774) --
	(80.5327,115.4774) -- (80.5327,94.4984) -- (59.5561,94.4984) -- cycle;
	\path[fill=col2,even odd rule,line width=0.007pt] (77.0468,97.9669) --
	(64.0635,96.5964) -- (64.0635,96.6214) .. controls (64.6506,96.8683) and
	(64.8199,97.5753) .. (64.3733,98.0255) -- (77.0468,98.0255) --
	cycle(64.3733,113.3798) -- (64.3151,113.3798) -- (63.0412,97.6067) --
	(63.0708,97.6067) .. controls (63.2909,98.2209) and (63.8811,98.3754) ..
	(64.3733,98.0255) -- cycle(71.4465,100.4198) .. controls (71.3908,100.4470)
	and (71.3364,100.4925) .. (71.2937,100.5401) .. controls (71.2316,100.6156)
	and (71.0302,100.5779) .. (70.9155,100.6124) .. controls (70.8457,100.6332)
	and (70.8129,100.6625) .. (70.8079,100.6494) .. controls (70.8428,100.5785)
	and (70.8672,100.5069) .. (70.9258,100.4515) .. controls (71.0528,100.3308)
	and (71.4366,100.2462) .. (71.4465,100.4197) -- cycle(77.0465,99.4666) --
	(70.5652,99.4666) -- (70.5656,100.3623) .. controls (70.7187,100.2805) and
	(70.8429,100.2088) .. (71.0076,100.1619) .. controls (71.1173,100.1309) and
	(71.2355,100.0973) .. (71.3519,100.1090) .. controls (71.5213,100.1263) and
	(71.5837,100.2403) .. (71.5653,100.3584) .. controls (71.7146,100.2783) and
	(71.9964,100.2339) .. (72.1319,100.3577) .. controls (72.2617,100.4763) and
	(72.2882,100.6706) .. (72.2452,100.8322) .. controls (72.0942,100.6703) and
	(71.8998,100.6294) .. (71.6945,100.7296) .. controls (71.5403,100.8051) and
	(71.4122,100.9377) .. (71.3420,101.0929) .. controls (71.4083,101.1688) and
	(71.6221,101.1081) .. (71.6955,101.0703) .. controls (71.7763,101.0280) and
	(71.8476,100.9609) .. (71.9379,100.8622) .. controls (71.9266,101.0086) and
	(71.9090,101.1447) .. (71.8561,101.2167) .. controls (71.7548,101.3539) and
	(71.6546,101.3815) .. (71.4828,101.4414) .. controls (71.3495,101.4880) and
	(71.2140,101.5529) .. (71.0814,101.6873) .. controls (70.9667,101.8397) and
	(70.9374,102.1039) .. (70.9727,102.3276) .. controls (71.0115,102.5742) and
	(71.1025,102.8342) .. (71.1787,103.0893) .. controls (71.2549,103.3450) and
	(71.3174,103.5962) .. (71.2990,103.8262) .. controls (71.6924,103.8897) and
	(72.3242,103.4516) .. (72.5461,103.2723) .. controls (72.7916,103.0741) and
	(73.0439,102.8430) .. (73.1656,102.6190) .. controls (73.2651,102.4363) and
	(73.2940,102.0641) .. (73.1077,101.7737) .. controls (72.7546,101.2241) and
	(72.9472,100.3369) .. (73.6951,100.1111) .. controls (74.1540,99.9774) and
	(74.7852,100.1051) .. (75.0684,100.6173) .. controls (75.3443,101.1158) and
	(75.4082,101.6771) .. (75.3997,102.2655) .. controls (75.3866,103.1669) and
	(75.3507,103.7274) .. (75.5182,104.3998) .. controls (75.6004,104.7293) and
	(75.7546,105.0334) .. (75.9984,105.3125) .. controls (75.8068,105.5397) and
	(75.4868,105.3838) .. (75.2402,105.1735) .. controls (74.8758,104.8627) and
	(74.5647,104.1596) .. (74.3643,103.0300) -- (74.3255,103.1697) .. controls
	(74.3165,103.8502) and (74.4052,104.3705) .. (74.5523,104.9777) .. controls
	(74.7012,105.5926) and (74.9178,105.9503) .. (75.4445,106.3528) .. controls
	(75.1552,106.6139) and (74.8628,106.5013) .. (74.6077,106.3073) .. controls
	(74.1008,105.9214) and (73.8828,105.4825) .. (73.6753,104.5963) --
	(73.6372,104.6460) .. controls (73.5931,105.1657) and (73.6478,105.6811) ..
	(73.8143,106.1485) .. controls (73.9738,106.5955) and (74.2824,107.0238) ..
	(74.6804,107.3487) .. controls (74.4102,107.5924) and (74.1156,107.4312) ..
	(73.8704,107.2535) .. controls (73.5243,107.0026) and (73.0079,106.5176) ..
	(72.8424,105.5668) -- (72.7990,105.6042) .. controls (72.7814,106.1482) and
	(72.8322,106.6375) .. (72.9496,107.0580) .. controls (73.0692,107.4877) and
	(73.4337,107.9985) .. (73.7995,108.2444) .. controls (73.4950,108.5023) and
	(73.2195,108.3439) .. (72.9966,108.1724) .. controls (72.4043,107.7166) and
	(72.0317,107.0728) .. (71.8952,106.2173) -- (71.8423,106.2445) .. controls
	(71.7784,107.1734) and (71.7827,108.1926) .. (72.6152,108.7874) --
	(72.2847,108.9955) -- (72.4780,109.3236) .. controls (72.5630,109.4682) and
	(73.3331,109.0738) .. (73.6464,109.3236) .. controls (73.7727,109.4241) and
	(73.8538,109.5860) .. (73.7628,109.7910) -- (73.7441,109.7830) .. controls
	(73.7361,109.6380) and (73.6626,109.5618) .. (73.5663,109.5223) .. controls
	(73.4270,109.4644) and (73.2139,109.4796) .. (73.0544,109.6624) .. controls
	(72.7454,109.8716) and (72.5274,109.7227) .. (72.3676,109.9319) .. controls
	(72.2731,110.0561) and (72.2752,110.1647) .. (72.3150,110.2871) --
	(72.2991,110.2971) .. controls (71.8733,110.0742) and (72.2712,109.6614) ..
	(72.1925,109.5235) -- (71.9851,109.1601) -- (71.6517,109.3619) .. controls
	(71.6214,109.1185) and (71.2418,107.8224) .. (71.0121,107.7349) .. controls
	(70.9525,107.8203) and (70.9557,108.0471) .. (70.9468,108.2034) .. controls
	(70.9344,108.4214) and (71.0346,108.5812) .. (71.0128,108.8860) .. controls
	(71.0038,109.0187) and (70.9369,109.2018) .. (70.8308,109.3842) .. controls
	(70.9356,109.4526) and (70.9829,109.5598) .. (70.9804,109.6851) .. controls
	(70.9774,109.8248) and (70.9144,109.9871) .. (70.8714,110.1190) .. controls
	(70.8153,110.2897) and (70.7666,110.4189) .. (70.8308,110.4189) .. controls
	(71.0135,110.3240) and (71.1850,110.3067) .. (71.3324,110.3494) .. controls
	(71.5459,110.4111) and (71.6810,110.6139) .. (71.8739,110.7138) .. controls
	(72.0965,110.8284) and (72.2860,110.8083) .. (72.5407,110.9053) .. controls
	(72.1936,111.0383) and (72.1435,111.3936) .. (71.6714,111.3202) .. controls
	(71.3871,111.2764) and (70.9613,110.7395) .. (70.8840,110.7840) .. controls
	(70.8297,110.9427) and (70.8646,111.1286) .. (70.8946,111.3788) .. controls
	(70.9098,111.5036) and (70.9246,111.6451) .. (70.9256,111.8074) .. controls
	(70.9266,111.9697) and (70.9154,112.1535) .. (70.8797,112.3619) .. controls
	(70.8321,112.6410) and (70.7316,112.9980) .. (70.5689,113.3797) --
	(70.5729,113.3797) .. controls (76.9463,111.2489) and (76.9932,102.3261) ..
	(77.0461,99.4665) -- cycle(74.1459,101.0605) .. controls (74.0147,101.0605)
	and (73.9078,100.9472) .. (73.9078,100.8085) .. controls (73.9078,100.6699)
	and (74.0147,100.5567) .. (74.1459,100.5567) .. controls (74.2772,100.5567)
	and (74.3844,100.6699) .. (74.3844,100.8085) .. controls (74.3844,100.9472)
	and (74.2772,101.0605) .. (74.1459,101.0605) -- cycle(73.7085,101.5032) ..
	controls (73.8397,101.5032) and (73.9466,101.3899) .. (73.9466,101.2513) ..
	controls (73.9466,101.1127) and (73.8397,100.9994) .. (73.7085,100.9994) ..
	controls (73.5772,100.9994) and (73.4704,101.1127) .. (73.4704,101.2513) ..
	controls (73.4704,101.3899) and (73.5772,101.5032) .. (73.7085,101.5032) --
	cycle(74.5163,101.5755) .. controls (74.6476,101.5755) and (74.7545,101.4622)
	.. (74.7545,101.3236) .. controls (74.7545,101.1850) and (74.6476,101.0717) ..
	(74.5163,101.0717) .. controls (74.3851,101.0717) and (74.2782,101.1850) ..
	(74.2782,101.3236) .. controls (74.2782,101.4622) and (74.3851,101.5755) ..
	(74.5163,101.5755) -- cycle(74.1346,101.1941) .. controls (74.0873,103.5817)
	and (72.9370,105.4380) .. (70.5670,105.5880) -- (70.5667,104.9191) .. controls
	(72.4854,104.8577) and (73.9202,102.9644) .. (74.0955,101.1941) --
	cycle(69.6843,100.4198) .. controls (69.7404,100.4470) and (69.7944,100.4925)
	.. (69.8371,100.5401) .. controls (69.8995,100.6152) and (70.1006,100.5779) ..
	(70.2156,100.6124) .. controls (70.2851,100.6332) and (70.3183,100.6625) ..
	(70.3229,100.6494) .. controls (70.2883,100.5785) and (70.2636,100.5069) ..
	(70.2054,100.4515) .. controls (70.0784,100.3308) and (69.6949,100.2462) ..
	(69.6843,100.4197) -- cycle(70.5621,113.3798) -- (70.5581,113.3798) ..
	controls (70.3961,112.9991) and (70.2981,112.6404) .. (70.2511,112.3620) ..
	controls (70.2155,112.1535) and (70.2035,111.9697) .. (70.2052,111.8074) ..
	controls (70.2062,111.6452) and (70.2211,111.5037) .. (70.2362,111.3788) ..
	controls (70.2658,111.1287) and (70.3011,110.9428) .. (70.2468,110.7840) ..
	controls (70.1695,110.7396) and (69.7434,111.2762) .. (69.4594,111.3203) ..
	controls (68.9874,111.3937) and (68.9373,111.0384) .. (68.5902,110.9054) ..
	controls (68.8446,110.8084) and (69.0343,110.8285) .. (69.2569,110.7138) ..
	controls (69.4499,110.6140) and (69.5850,110.4108) .. (69.7985,110.3494) ..
	controls (69.9459,110.3067) and (70.1174,110.3240) .. (70.2998,110.4189) ..
	controls (70.3640,110.4189) and (70.3157,110.2898) .. (70.2596,110.1191) ..
	controls (70.2166,109.9871) and (70.1534,109.8248) .. (70.1506,109.6851) ..
	controls (70.1486,109.5599) and (70.1954,109.4527) .. (70.2998,109.3842) ..
	controls (70.1939,109.2018) and (70.1273,109.0187) .. (70.1177,108.8861) ..
	controls (70.0962,108.5813) and (70.1960,108.4215) .. (70.1840,108.2031) ..
	controls (70.1750,108.0472) and (70.1780,107.8204) .. (70.1187,107.7350) ..
	controls (69.8891,107.8225) and (69.5095,109.1182) .. (69.4792,109.3620) --
	(69.1458,109.1602) -- (68.9380,109.5236) .. controls (68.8593,109.6615) and
	(69.2576,110.0742) .. (68.8318,110.2972) -- (68.8159,110.2872) .. controls
	(68.8561,110.1648) and (68.8579,110.0558) .. (68.7634,109.9320) .. controls
	(68.6036,109.7228) and (68.3859,109.8717) .. (68.0766,109.6625) .. controls
	(67.9171,109.4797) and (67.7037,109.4645) .. (67.5643,109.5221) .. controls
	(67.4683,109.5620) and (67.3953,109.6381) .. (67.3872,109.7828) --
	(67.3681,109.7908) .. controls (67.2771,109.5858) and (67.3581,109.4239) ..
	(67.4842,109.3233) .. controls (67.7978,109.0736) and (68.5679,109.4680) ..
	(68.6529,109.3233) -- (68.8459,108.9952) -- (68.5157,108.7871) .. controls
	(69.3483,108.1923) and (69.3521,107.1731) .. (69.2886,106.2443) --
	(69.2353,106.2171) .. controls (69.0995,107.0726) and (68.7266,107.7164) ..
	(68.1343,108.1722) .. controls (67.9114,108.3436) and (67.6359,108.5020) ..
	(67.3314,108.2442) .. controls (67.6972,107.9983) and (68.0613,107.4875) ..
	(68.1812,107.0578) .. controls (68.2987,106.6373) and (68.3495,106.1480) ..
	(68.3319,105.6040) -- (68.2885,105.5666) .. controls (68.1230,106.5173) and
	(67.6066,107.0024) .. (67.2605,107.2532) .. controls (67.0153,107.4310) and
	(66.7204,107.5922) .. (66.4505,107.3484) .. controls (66.8481,107.0232) and
	(67.1571,106.5952) .. (67.3166,106.1483) .. controls (67.4831,105.6808) and
	(67.5378,105.1654) .. (67.4933,104.6454) -- (67.4555,104.5960) .. controls
	(67.2477,105.4822) and (67.0301,105.9211) .. (66.5228,106.3070) .. controls
	(66.2681,106.5010) and (65.9756,106.6136) .. (65.6863,106.3525) .. controls
	(66.2130,105.9500) and (66.4296,105.5923) .. (66.5785,104.9774) .. controls
	(66.7256,104.3699) and (66.8142,103.8496) .. (66.8054,103.1694) --
	(66.7666,103.0297) .. controls (66.5662,104.1593) and (66.2550,104.8620) ..
	(65.8903,105.1732) .. controls (65.6444,105.3834) and (65.3237,105.5394) ..
	(65.1325,105.3122) .. controls (65.3763,105.0331) and (65.5304,104.7290) ..
	(65.6126,104.3995) .. controls (65.7802,103.7271) and (65.7438,103.1662) ..
	(65.7311,102.2652) .. controls (65.7231,101.6765) and (65.7861,101.1155) ..
	(66.0624,100.6167) .. controls (66.3457,100.1052) and (66.9765,99.9771) ..
	(67.4358,100.1108) .. controls (68.1833,100.3366) and (68.3763,101.2238) ..
	(68.0231,101.7735) .. controls (67.8365,102.0638) and (67.8658,102.4360) ..
	(67.9652,102.6187) .. controls (68.0870,102.8427) and (68.3392,103.0738) ..
	(68.5851,103.2721) .. controls (68.8066,103.4513) and (69.4384,103.8891) ..
	(69.8314,103.8259) .. controls (69.8134,103.5959) and (69.8755,103.3444) ..
	(69.9521,103.0890) .. controls (70.0283,102.8339) and (70.1193,102.5739) ..
	(70.1581,102.3273) .. controls (70.1930,102.1033) and (70.1641,101.8394) ..
	(70.0495,101.6870) .. controls (69.9168,101.5523) and (69.7813,101.4877) ..
	(69.6476,101.4412) .. controls (69.4762,101.3812) and (69.3757,101.3537) ..
	(69.2748,101.2164) .. controls (69.2219,101.1444) and (69.2043,101.0083) ..
	(69.1930,100.8619) .. controls (69.2833,100.9607) and (69.3542,101.0277) ..
	(69.4353,101.0700) .. controls (69.5083,101.1077) and (69.7221,101.1684) ..
	(69.7888,101.0926) .. controls (69.7186,100.9374) and (69.5905,100.8044) ..
	(69.4364,100.7293) .. controls (69.2311,100.6291) and (69.0367,100.6700) ..
	(68.8857,100.8319) .. controls (68.8427,100.6704) and (68.8691,100.4760) ..
	(68.9989,100.3574) .. controls (69.1344,100.2336) and (69.4159,100.2780) ..
	(69.5655,100.3582) .. controls (69.5472,100.2400) and (69.6096,100.1260) ..
	(69.7789,100.1087) .. controls (69.8950,100.0970) and (70.0135,100.1306) ..
	(70.1232,100.1616) .. controls (70.2876,100.2085) and (70.4118,100.2802) ..
	(70.5653,100.3620) -- cycle(66.9852,101.0604) .. controls (67.1161,101.0604)
	and (67.2234,100.9472) .. (67.2234,100.8085) .. controls (67.2234,100.6699)
	and (67.1161,100.5567) .. (66.9852,100.5567) .. controls (66.8540,100.5567)
	and (66.7471,100.6699) .. (66.7471,100.8085) .. controls (66.7471,100.9472)
	and (66.8540,101.0604) .. (66.9852,101.0604) -- cycle(67.4227,101.5032) ..
	controls (67.2915,101.5032) and (67.1846,101.3899) .. (67.1846,101.2509) ..
	controls (67.1846,101.1126) and (67.2915,100.9994) .. (67.4227,100.9994) ..
	controls (67.5539,100.9994) and (67.6608,101.1126) .. (67.6608,101.2509) ..
	controls (67.6608,101.3899) and (67.5539,101.5032) .. (67.4227,101.5032) --
	cycle(66.6148,101.5752) .. controls (66.4836,101.5752) and (66.3767,101.4623)
	.. (66.3767,101.3236) .. controls (66.3767,101.1850) and (66.4836,101.0717) ..
	(66.6148,101.0717) .. controls (66.7461,101.0717) and (66.8526,101.1850) ..
	(66.8526,101.3236) .. controls (66.8526,101.4623) and (66.7461,101.5752) ..
	(66.6148,101.5752) -- cycle(66.9965,101.1938) .. controls (67.0438,103.5818)
	and (68.1939,105.4381) .. (70.5642,105.5876) -- (70.5642,104.9191) .. controls
	(68.6454,104.8577) and (67.2110,102.9644) .. (67.0357,101.1938) --
	(66.9965,101.1938) -- (66.9965,101.1938);
	\path[fill=col1,even odd rule,line width=0.007pt] (82.6331,115.4778) --
	(158.1582,115.4778) -- (158.1582,115.2678) -- (82.6331,115.2678) -- cycle;
	\path[fill=col1,even odd rule,line width=0.007pt] (157.1887,112.5444) ..
	controls (157.1887,112.6464) and (157.1817,112.7339) .. (157.0646,112.8503) ..
	controls (156.8751,113.0397) and (156.5841,113.1635) .. (156.3509,113.1635) ..
	controls (155.9572,113.1635) and (155.7170,112.9159) .. (155.7170,112.4858) ..
	controls (155.7170,111.9249) and (156.1615,111.7940) .. (157.1887,111.6261) --
	cycle(158.1578,113.2729) -- (158.1285,113.1346) .. controls
	(158.0848,113.1416) and (158.0410,113.1416) .. (158.0044,113.1416) .. controls
	(157.7352,113.1416) and (157.6914,113.0104) .. (157.6914,112.6682) --
	(157.6914,112.4713) -- (157.7207,111.2546) -- (157.7207,111.1671) .. controls
	(157.7207,110.3585) and (157.4071,109.9722) .. (156.5986,109.9722) .. controls
	(156.1541,109.9722) and (155.7533,110.1109) .. (155.4471,110.3730) --
	(155.4326,110.7445) -- (155.4908,110.7445) .. controls (155.7095,110.4093) and
	(156.0157,110.2421) .. (156.4091,110.2421) .. controls (156.9848,110.2421) and
	(157.2032,110.5480) .. (157.2032,111.1745) -- (157.2032,111.3276) .. controls
	(157.0208,111.4878) and (156.5911,111.5171) .. (155.9646,111.6479) .. controls
	(155.4033,111.7721) and (155.1338,112.0706) .. (155.1338,112.5807) .. controls
	(155.1338,113.1345) and (155.4837,113.4563) .. (156.1177,113.4563) .. controls
	(156.5255,113.4563) and (156.8829,113.2873) .. (157.1813,112.9740) .. controls
	(157.2251,113.2584) and (157.3270,113.3892) .. (157.5747,113.3892) .. controls
	(157.7789,113.3892) and (157.9609,113.3310) .. (158.1578,113.2728) --
	cycle(154.8717,113.3907) .. controls (154.2304,112.6319) and
	(153.6694,111.9821) .. (153.1957,111.4282) -- (153.8370,110.8225) .. controls
	(154.2229,110.4581) and (154.5217,110.1886) .. (154.7623,110.0284) .. controls
	(154.6604,110.0429) and (154.5510,110.0503) .. (154.4491,110.0503) .. controls
	(154.3471,110.0503) and (154.2452,110.0433) .. (154.1358,110.0284) .. controls
	(153.3562,111.0204) and (152.7808,111.4794) .. (152.6496,111.4794) .. controls
	(152.5695,111.4794) and (152.5328,111.4356) .. (152.5328,111.3555) --
	(152.5328,111.1150) .. controls (152.5328,110.2249) and (152.5398,109.2085) ..
	(152.5695,108.0550) .. controls (152.4746,108.0695) and (152.3726,108.0839) ..
	(152.2703,108.0839) .. controls (152.1761,108.0839) and (152.0738,108.0694) ..
	(151.9719,108.0550) .. controls (152.0012,108.9545) and (152.0082,109.8400) ..
	(152.0082,110.7131) .. controls (152.0082,111.3993) and (152.0012,112.2879) ..
	(151.9719,113.3907) .. controls (152.0738,113.3678) and (152.1762,113.3529) ..
	(152.2703,113.3529) .. controls (152.3726,113.3529) and (152.4746,113.3677) ..
	(152.5695,113.3907) .. controls (152.5328,112.8358) and (152.5328,112.4058) ..
	(152.5328,112.1204) -- (152.5328,111.7200) .. controls (152.5328,111.6544) and
	(152.5328,111.6251) .. (152.5984,111.6251) .. controls (152.7078,111.6251) and
	(153.2249,112.2008) .. (154.1065,113.3907) .. controls (154.2229,113.3678) and
	(154.3471,113.3604) .. (154.4709,113.3604) .. controls (154.6022,113.3604) and
	(154.7405,113.3674) .. (154.8717,113.3907) -- cycle(151.2505,112.3331) ..
	controls (151.2505,111.8886) and (151.0321,111.6554) .. (150.5653,111.5171) --
	(150.0775,111.3714) .. controls (149.7130,111.2621) and (149.5384,111.1019) ..
	(149.5384,110.7738) .. controls (149.5384,110.4168) and (149.7857,110.1766) ..
	(150.1431,110.1766) .. controls (150.4274,110.1766) and (150.6966,110.3367) ..
	(150.9665,110.6500) .. controls (150.9954,110.4969) and (151.0466,110.3512) ..
	(151.1196,110.1984) .. controls (150.8790,110.0527) and (150.5731,109.9649) ..
	(150.2306,109.9649) .. controls (149.5603,109.9649) and (149.1373,110.3805) ..
	(149.1373,110.9488) .. controls (149.1373,111.4515) and (149.3708,111.7136) ..
	(149.9099,111.8667) -- (150.2380,111.9616) .. controls (150.6169,112.0636) and
	(150.7985,112.2093) .. (150.7985,112.5444) .. controls (150.7985,112.9452) and
	(150.5294,113.1928) .. (150.1067,113.1928) .. controls (149.7642,113.1928) and
	(149.4728,113.0104) .. (149.2393,112.6464) .. controls (149.1959,112.8284) and
	(149.1373,113.0104) .. (149.0646,113.2002) .. controls (149.3126,113.3678) and
	(149.6330,113.4563) .. (149.9900,113.4563) .. controls (150.7477,113.4563) and
	(151.2505,112.9670) .. (151.2505,112.3331) -- cycle(148.8826,110.0284) ..
	controls (148.8170,110.0354) and (148.7440,110.0429) .. (148.6713,110.0429) ..
	controls (148.5983,110.0429) and (148.5330,110.0359) .. (148.4526,110.0284) ..
	controls (148.0081,111.3337) and (147.6659,112.2008) .. (147.4616,112.6245) ..
	controls (147.2358,112.1641) and (146.9155,111.2973) .. (146.5730,110.0284) ..
	controls (146.5000,110.0429) and (146.4273,110.0503) .. (146.3616,110.0503) ..
	controls (146.2961,110.0503) and (146.2234,110.0433) .. (146.1503,110.0284) ..
	controls (145.8808,110.9767) and (145.5746,111.8438) .. (145.2176,112.6319) ..
	controls (144.7438,111.4138) and (144.4524,110.5456) .. (144.3289,110.0284) ..
	controls (144.2196,110.0503) and (144.1099,110.0573) .. (144.0079,110.0573) ..
	controls (143.8989,110.0573) and (143.7970,110.0503) .. (143.6950,110.0284) ..
	controls (144.3798,111.6907) and (144.7953,112.8139) .. (144.9333,113.3907) ..
	controls (145.0063,113.3748) and (145.0648,113.3748) .. (145.1375,113.3748) ..
	controls (145.2031,113.3748) and (145.2758,113.3748) .. (145.3418,113.3907) ..
	controls (145.4875,112.7776) and (145.7789,111.9165) .. (146.2378,110.8151) ..
	controls (146.7843,112.2735) and (147.0683,113.1272) .. (147.1120,113.3907) ..
	controls (147.1847,113.3748) and (147.2507,113.3678) .. (147.3159,113.3678) ..
	controls (147.3886,113.3678) and (147.4616,113.3748) .. (147.5343,113.3907) ..
	controls (147.7096,112.7264) and (148.1830,111.6180) .. (148.8826,110.0284) --
	cycle(142.5146,112.5444) .. controls (142.5146,112.6464) and
	(142.5076,112.7338) .. (142.3904,112.8503) .. controls (142.2013,113.0397) and
	(141.9096,113.1635) .. (141.6768,113.1635) .. controls (141.2834,113.1635) and
	(141.0428,112.9159) .. (141.0428,112.4858) .. controls (141.0428,111.9249) and
	(141.4873,111.7940) .. (142.5146,111.6261) -- cycle(143.4837,113.2729) --
	(143.4544,113.1346) .. controls (143.4107,113.1416) and (143.3669,113.1416) ..
	(143.3302,113.1416) .. controls (143.0610,113.1416) and (143.0173,113.0104) ..
	(143.0173,112.6682) -- (143.0173,112.4713) -- (143.0466,111.2546) --
	(143.0466,111.1671) .. controls (143.0466,110.3585) and (142.7330,109.9722) ..
	(141.9244,109.9722) .. controls (141.4799,109.9722) and (141.0792,110.1109) ..
	(140.7730,110.3730) -- (140.7585,110.7445) -- (140.8167,110.7445) .. controls
	(141.0357,110.4093) and (141.3416,110.2421) .. (141.7349,110.2421) .. controls
	(142.3107,110.2421) and (142.5290,110.5480) .. (142.5290,111.1745) --
	(142.5290,111.3276) .. controls (142.3470,111.4878) and (141.9173,111.5171) ..
	(141.2904,111.6479) .. controls (140.7292,111.7721) and (140.4600,112.0706) ..
	(140.4600,112.5807) .. controls (140.4600,113.1345) and (140.8096,113.4563) ..
	(141.4435,113.4563) .. controls (141.8513,113.4563) and (142.2084,113.2873) ..
	(142.5072,112.9740) .. controls (142.5513,113.2584) and (142.6532,113.3892) ..
	(142.9009,113.3892) .. controls (143.1048,113.3892) and (143.2868,113.3310) ..
	(143.4837,113.2728) -- cycle(140.1249,109.8739) -- (140.1249,109.4964) ..
	controls (140.0229,109.5839) and (139.8554,109.7285) .. (139.6077,109.9032) --
	(139.6077,109.8231) .. controls (139.6077,109.1468) and (139.6222,108.5068) ..
	(139.6437,108.0549) .. controls (139.5492,108.0619) and (139.4398,108.0694) ..
	(139.3379,108.0694) .. controls (139.2504,108.0694) and (139.1484,108.0624) ..
	(139.0535,108.0549) .. controls (139.0828,108.6437) and (139.0902,109.3144) ..
	(139.0902,110.0707) -- (139.0902,110.2602) .. controls (138.8786,110.4058) and
	(138.8133,110.4496) .. (138.5949,110.5808) -- (138.5949,110.9509) .. controls
	(138.9008,110.7032) and (139.0535,110.5734) .. (139.0828,110.5590) --
	(139.0828,111.5922) .. controls (139.0828,112.3779) and (139.0680,112.9741) ..
	(139.0535,113.3907) .. controls (139.1484,113.3748) and (139.2433,113.3678) ..
	(139.3379,113.3678) .. controls (139.4398,113.3678) and (139.5418,113.3748) ..
	(139.6437,113.3907) .. controls (139.6222,112.9377) and (139.6077,111.9119) ..
	(139.6077,110.2019) .. controls (139.8261,110.0637) and (139.8843,110.0196) ..
	(140.1249,109.8739) -- cycle(138.3688,110.2492) .. controls
	(137.9969,110.0598) and (137.6113,109.9649) .. (137.2106,109.9649) .. controls
	(136.1466,109.9649) and (135.4396,110.6574) .. (135.4396,111.7136) .. controls
	(135.4396,112.7776) and (136.1173,113.4634) .. (137.1086,113.4634) .. controls
	(137.6113,113.4634) and (138.0047,113.3530) .. (138.3250,113.1053) .. controls
	(138.3180,113.0616) and (138.3180,113.0104) .. (138.3180,112.9596) .. controls
	(138.3180,112.8869) and (138.3250,112.7995) .. (138.3325,112.6975) .. controls
	(137.9900,113.0471) and (137.6552,113.2147) .. (137.2541,113.2147) .. controls
	(136.5182,113.2147) and (136.0155,112.6464) .. (136.0155,111.7066) .. controls
	(136.0155,110.7375) and (136.4600,110.1910) .. (137.2107,110.1910) .. controls
	(137.6552,110.1910) and (137.9755,110.4094) .. (138.1794,110.8613) .. controls
	(138.2231,110.6355) and (138.2888,110.4242) .. (138.3689,110.2492) --
	cycle(134.3326,111.7503) .. controls (134.3326,112.7264) and
	(133.9534,113.2366) .. (133.2542,113.2366) .. controls (132.5472,113.2366) and
	(132.1683,112.7120) .. (132.1683,111.6992) .. controls (132.1683,110.6937) and
	(132.5472,110.1766) .. (133.2468,110.1766) .. controls (133.9534,110.1766) and
	(134.3326,110.7156) .. (134.3326,111.7503) -- cycle(134.9443,111.7066) ..
	controls (134.9443,110.6719) and (134.2451,109.9649) .. (133.2542,109.9649) ..
	controls (132.2922,109.9649) and (131.5637,110.6719) .. (131.5637,111.7066) ..
	controls (131.5637,112.7484) and (132.2703,113.4564) .. (133.2542,113.4564) ..
	controls (134.2229,113.4564) and (134.9443,112.7702) .. (134.9443,111.7066) --
	cycle(131.2285,110.0306) .. controls (131.1121,110.0087) and
	(131.0246,109.9943) .. (130.9590,109.9943) .. controls (130.6091,109.9943) and
	(130.3251,110.2712) .. (130.0704,110.8102) .. controls (130.0704,110.5188) and
	(130.0849,110.2567) .. (130.1064,110.0306) .. controls (130.0119,110.0528) and
	(129.9099,110.0599) .. (129.8076,110.0599) .. controls (129.7131,110.0599) and
	(129.6111,110.0529) .. (129.5017,110.0306) .. controls (129.5306,110.3368) and
	(129.5384,110.6790) .. (129.5384,111.0582) .. controls (129.5384,112.1000) and
	(129.5236,112.8796) .. (129.5017,113.3823) .. controls (129.5966,113.3678) and
	(129.6841,113.3604) .. (129.7712,113.3604) .. controls (129.8732,113.3604) and
	(129.9829,113.3674) .. (130.0848,113.3907) .. controls (130.0626,113.0690) and
	(130.0481,112.5882) .. (130.0481,111.9542) .. controls (130.0481,110.9851) and
	(130.2521,110.5114) .. (130.7914,110.5114) .. controls (130.9079,110.5114) and
	(131.0172,110.5407) .. (131.1337,110.6063) -- (131.1919,110.5700) .. controls
	(131.1919,110.3657) and (131.1999,110.1766) .. (131.2286,110.0306) --
	cycle(129.2392,108.5224) .. controls (129.1595,108.5443) and
	(129.0791,108.5517) .. (128.9986,108.5517) .. controls (128.9189,108.5517) and
	(128.8459,108.5447) .. (128.7732,108.5224) .. controls (128.4162,109.9141) and
	(128.0006,111.2914) .. (127.5346,112.6393) .. controls (127.0315,111.2547) and
	(126.5800,109.8778) .. (126.1648,108.5224) .. controls (126.0847,108.5443) and
	(126.0043,108.5517) .. (125.9316,108.5517) .. controls (125.8515,108.5517) and
	(125.7788,108.5447) .. (125.6984,108.5224) .. controls (125.2976,109.9942) and
	(124.8457,111.3859) .. (124.3652,112.7120) .. controls (123.8985,111.2695) and
	(123.4907,109.8704) .. (123.1266,108.5224) .. controls (123.0169,108.5443) and
	(122.9005,108.5517) .. (122.7915,108.5517) .. controls (122.6747,108.5517) and
	(122.5583,108.5447) .. (122.4490,108.5224) .. controls (123.0025,110.2567) and
	(123.5126,111.8742) .. (123.9715,113.3908) .. controls (124.0593,113.3679) and
	(124.1391,113.3530) .. (124.2196,113.3530) .. controls (124.3071,113.3530) and
	(124.3868,113.3678) .. (124.4672,113.3908) .. controls (124.6782,112.8066) and
	(125.1156,111.4805) .. (125.8003,109.4114) .. controls (126.2886,110.7664) and
	(126.7331,112.0925) .. (127.1120,113.3982) .. controls (127.1995,113.3679) and
	(127.2792,113.3605) .. (127.3670,113.3605) .. controls (127.4545,113.3605) and
	(127.5346,113.3675) .. (127.6147,113.3908) .. controls (128.1463,111.8012) and
	(128.6783,110.1837) .. (129.2392,108.5224) -- cycle(119.2574,112.5444) ..
	controls (119.2574,112.6464) and (119.2504,112.7339) .. (119.1339,112.8503) ..
	controls (118.9445,113.0397) and (118.6527,113.1636) .. (118.4195,113.1636) ..
	controls (118.0262,113.1636) and (117.7856,112.9159) .. (117.7856,112.4859) ..
	controls (117.7856,111.9250) and (118.2301,111.7941) .. (119.2574,111.6262) --
	cycle(120.2265,113.2729) -- (120.1972,113.1346) .. controls
	(120.1535,113.1416) and (120.1101,113.1416) .. (120.0737,113.1416) .. controls
	(119.8038,113.1416) and (119.7604,113.0104) .. (119.7604,112.6682) --
	(119.7604,112.4714) -- (119.7893,111.2546) -- (119.7893,111.1671) .. controls
	(119.7893,110.3586) and (119.4760,109.9723) .. (118.6671,109.9723) .. controls
	(118.2230,109.9723) and (117.8222,110.1109) .. (117.5164,110.3730) --
	(117.5016,110.7445) -- (117.5598,110.7445) .. controls (117.7785,110.4094) and
	(118.0844,110.2422) .. (118.4777,110.2422) .. controls (119.0534,110.2422) and
	(119.2718,110.5480) .. (119.2718,111.1745) -- (119.2718,111.3276) .. controls
	(119.0901,111.4878) and (118.6601,111.5171) .. (118.0332,111.6480) .. controls
	(117.4726,111.7721) and (117.2028,112.0706) .. (117.2028,112.5807) .. controls
	(117.2028,113.1346) and (117.5524,113.4563) .. (118.1863,113.4563) .. controls
	(118.5945,113.4563) and (118.9515,113.2873) .. (119.2503,112.9741) .. controls
	(119.2940,113.2584) and (119.3960,113.3893) .. (119.6436,113.3893) .. controls
	(119.8475,113.3893) and (120.0299,113.3311) .. (120.2264,113.2729) --
	cycle(116.9407,113.3908) .. controls (116.2993,112.6319) and
	(115.7384,111.9821) .. (115.2650,111.4283) -- (115.9060,110.8225) .. controls
	(116.2919,110.4581) and (116.5911,110.1886) .. (116.8313,110.0284) .. controls
	(116.7294,110.0429) and (116.6200,110.0503) .. (116.5181,110.0503) .. controls
	(116.4161,110.0503) and (116.3138,110.0433) .. (116.2048,110.0284) .. controls
	(115.4251,111.0204) and (114.8494,111.4794) .. (114.7185,111.4794) .. controls
	(114.6381,111.4794) and (114.6018,111.4356) .. (114.6018,111.3556) --
	(114.6018,111.1150) .. controls (114.6018,110.2249) and (114.6088,109.2086) ..
	(114.6381,108.0550) .. controls (114.5436,108.0695) and (114.4416,108.0839) ..
	(114.3396,108.0839) .. controls (114.2447,108.0839) and (114.1428,108.0694) ..
	(114.0408,108.0550) .. controls (114.0697,108.9546) and (114.0771,109.8401) ..
	(114.0771,110.7132) .. controls (114.0771,111.3993) and (114.0701,112.2880) ..
	(114.0408,113.3908) .. controls (114.1428,113.3679) and (114.2447,113.3530) ..
	(114.3396,113.3530) .. controls (114.4416,113.3530) and (114.5435,113.3678) ..
	(114.6381,113.3908) .. controls (114.6018,112.8358) and (114.6018,112.4058) ..
	(114.6018,112.1204) -- (114.6018,111.7200) .. controls (114.6018,111.6544) and
	(114.6018,111.6251) .. (114.6671,111.6251) .. controls (114.7768,111.6251) and
	(115.2940,112.2008) .. (116.1755,113.3908) .. controls (116.2920,113.3679) and
	(116.4161,113.3605) .. (116.5400,113.3605) .. controls (116.6708,113.3605) and
	(116.8095,113.3675) .. (116.9407,113.3908) -- cycle(112.9042,113.3908) ..
	controls (112.8823,112.8066) and (112.8679,112.2153) .. (112.8679,111.6251) ..
	controls (112.8679,111.0787) and (112.8824,110.5527) .. (112.9042,110.0284) ..
	controls (112.8164,110.0503) and (112.7144,110.0573) .. (112.6125,110.0573) ..
	controls (112.5180,110.0573) and (112.4234,110.0503) .. (112.3214,110.0284) ..
	controls (112.3433,110.5456) and (112.3577,111.0787) .. (112.3577,111.6251) ..
	controls (112.3577,112.2153) and (112.3432,112.8066) .. (112.3214,113.3908) ..
	controls (112.4234,113.3679) and (112.5179,113.3530) .. (112.6125,113.3530) ..
	controls (112.7144,113.3530) and (112.8164,113.3678) .. (112.9042,113.3908) --
	cycle(112.9769,108.7919) .. controls (112.9769,108.5880) and
	(112.8164,108.4349) .. (112.6125,108.4349) .. controls (112.4160,108.4349) and
	(112.2484,108.5880) .. (112.2484,108.7919) .. controls (112.2484,108.9888) and
	(112.4160,109.1490) .. (112.6125,109.1490) .. controls (112.8164,109.1490) and
	(112.9769,108.9888) .. (112.9769,108.7919) -- cycle(111.1989,113.3908) ..
	controls (111.1844,112.9889) and (111.1774,112.6175) .. (111.1774,112.2675) ..
	controls (111.1774,111.9324) and (111.1919,111.5824) .. (111.1919,111.2328) ..
	controls (111.1919,110.3805) and (110.8134,109.9579) .. (110.0552,109.9579) ..
	controls (109.5744,109.9579) and (109.2103,110.1837) .. (108.9408,110.6500) ..
	controls (108.9408,110.5625) and (108.9338,110.4751) .. (108.9338,110.3879) ..
	controls (108.9338,110.2711) and (108.9408,110.1547) .. (108.9483,110.0306) ..
	controls (108.8612,110.0528) and (108.7663,110.0599) .. (108.6643,110.0599) ..
	controls (108.5768,110.0599) and (108.4749,110.0529) .. (108.3729,110.0306) ..
	controls (108.4018,110.5336) and (108.4018,111.0652) .. (108.4018,111.6480) --
	(108.4018,112.1511) .. controls (108.4018,112.5808) and (108.4018,112.9889) ..
	(108.3729,113.3908) .. controls (108.4749,113.3679) and (108.5694,113.3530) ..
	(108.6643,113.3530) .. controls (108.7663,113.3530) and (108.8682,113.3678) ..
	(108.9631,113.3908) .. controls (108.9483,113.0253) and (108.9483,112.5882) ..
	(108.9483,112.0562) -- (108.9483,111.7359) .. controls (108.9483,111.2621) and
	(108.9631,110.9051) .. (109.1886,110.6282) .. controls (109.3491,110.4168) and
	(109.5749,110.3223) .. (109.8518,110.3223) .. controls (110.3908,110.3223) and
	(110.6604,110.6719) .. (110.6604,111.3715) .. controls (110.6604,112.2164) and
	(110.6459,112.8940) .. (110.6170,113.3908) .. controls (110.7189,113.3679) and
	(110.8138,113.3530) .. (110.9084,113.3530) .. controls (111.0029,113.3530) and
	(111.1052,113.3678) .. (111.1994,113.3908) -- cycle(107.3159,113.3908) ..
	controls (107.3014,112.9159) and (107.2866,112.5515) .. (107.2866,112.2968) ..
	controls (107.2866,111.8742) and (107.3085,111.5097) .. (107.3085,111.2039) ..
	controls (107.3085,110.3805) and (106.9296,109.9649) .. (106.1718,109.9649) ..
	controls (105.6984,109.9649) and (105.3703,110.1618) .. (105.0645,110.6133) ..
	controls (105.0645,110.2711) and (105.0575,109.9431) .. (105.0575,109.6386) ..
	controls (105.0575,109.1807) and (105.0645,108.6501) .. (105.0794,108.0550) ..
	controls (104.9923,108.0695) and (104.8899,108.0839) .. (104.7880,108.0839) ..
	controls (104.7009,108.0839) and (104.5989,108.0694) .. (104.4892,108.0550) ..
	controls (104.5111,108.8904) and (104.5255,109.7758) .. (104.5255,110.7156) ..
	controls (104.5255,111.2109) and (104.5185,112.0999) .. (104.4892,113.3908) ..
	controls (104.5841,113.3679) and (104.6786,113.3530) .. (104.7735,113.3530) ..
	controls (104.8755,113.3530) and (104.9774,113.3678) .. (105.0719,113.3908) ..
	controls (105.0649,113.0034) and (105.0574,112.7265) .. (105.0574,112.5589) --
	(105.0574,112.0491) .. controls (105.0574,111.4515) and (105.0719,111.0363) ..
	(105.1961,110.7883) .. controls (105.3562,110.4825) and (105.6261,110.3223) ..
	(105.9609,110.3223) .. controls (106.5659,110.3223) and (106.7698,110.6938) ..
	(106.7698,111.4949) .. controls (106.7698,111.9687) and (106.7550,112.6027) ..
	(106.7331,113.3908) .. controls (106.8351,113.3679) and (106.9300,113.3530) ..
	(107.0245,113.3530) .. controls (107.1268,113.3530) and (107.2288,113.3678) ..
	(107.3163,113.3908) -- cycle(103.8403,110.2493) .. controls
	(103.4688,110.0598) and (103.0829,109.9649) .. (102.6818,109.9649) .. controls
	(101.6182,109.9649) and (100.9112,110.6574) .. (100.9112,111.7137) .. controls
	(100.9112,112.7776) and (101.5889,113.4634) .. (102.5798,113.4634) .. controls
	(103.0829,113.4634) and (103.4762,113.3530) .. (103.7966,113.1054) .. controls
	(103.7896,113.0617) and (103.7896,113.0105) .. (103.7896,112.9597) .. controls
	(103.7896,112.8870) and (103.7966,112.7995) .. (103.8041,112.6976) .. controls
	(103.4615,113.0472) and (103.1264,113.2147) .. (102.7256,113.2147) .. controls
	(101.9897,113.2147) and (101.4870,112.6464) .. (101.4870,111.7066) .. controls
	(101.4870,110.7375) and (101.9315,110.1911) .. (102.6819,110.1911) .. controls
	(103.1264,110.1911) and (103.4470,110.4094) .. (103.6510,110.8613) .. controls
	(103.6947,110.6356) and (103.7603,110.4243) .. (103.8404,110.2493) --
	cycle(99.8186,111.4152) -- (97.9458,111.4152) .. controls (97.9751,110.6500)
	and (98.3977,110.1766) .. (98.9296,110.1766) .. controls (99.4761,110.1766)
	and (99.8186,110.5844) .. (99.8186,111.2984) -- cycle(100.3944,111.5097) ..
	controls (100.3944,110.5113) and (99.8624,109.9578) .. (98.9586,109.9578) ..
	controls (97.9680,109.9578) and (97.3196,110.6574) .. (97.3196,111.7136) ..
	controls (97.3196,112.7413) and (97.9969,113.4563) .. (99.0023,113.4563) ..
	controls (99.4394,113.4563) and (99.8402,113.3166) .. (100.2120,113.0471) --
	(100.2120,112.9596) .. controls (100.2120,112.8795) and (100.2190,112.7850) ..
	(100.2265,112.6901) .. controls (99.8914,113.0178) and (99.5418,113.1709) ..
	(99.1265,113.1709) .. controls (98.3540,113.1709) and (97.9313,112.6538) ..
	(97.9313,111.6847) -- (97.9313,111.6625) -- (100.3870,111.6625) .. controls
	(100.3870,111.6117) and (100.3940,111.5605) .. (100.3940,111.5097) --
	cycle(97.1883,113.2221) -- (97.1371,113.0616) .. controls (96.9332,113.1635)
	and (96.7653,113.2147) .. (96.6418,113.2147) .. controls (96.1903,113.2147)
	and (96.0442,112.9377) .. (96.0442,112.3098) .. controls (96.0442,111.6614)
	and (96.0731,111.1139) .. (96.0731,110.6623) .. controls (96.0731,110.6256)
	and (96.0801,110.5018) .. (96.0879,110.3050) .. controls (96.1609,110.2980)
	and (96.2485,110.2980) .. (96.3430,110.2980) .. controls (96.5254,110.2980)
	and (96.7438,110.3050) .. (96.9988,110.3199) -- (96.9988,110.2613) .. controls
	(96.9988,110.1738) and (97.0058,110.0937) .. (97.0207,110.0284) .. controls
	(96.6633,110.0573) and (96.3575,110.0647) .. (96.0954,110.0647) --
	(96.0954,109.5994) .. controls (96.0954,109.5267) and (96.1024,109.3447) ..
	(96.1169,109.0396) .. controls (95.9497,109.1200) and (95.7602,109.1782) ..
	(95.5418,109.2145) .. controls (95.5488,109.4029) and (95.5563,109.5994) ..
	(95.5563,109.8097) -- (95.5563,110.0503) .. controls (95.4106,110.0503) and
	(95.2498,110.0433) .. (95.1044,110.0284) .. controls (95.1044,110.0573) and
	(95.1114,110.0937) .. (95.1114,110.1374) .. controls (95.1114,110.1960) and
	(95.1044,110.2612) .. (95.0966,110.3268) .. controls (95.2205,110.3123) and
	(95.3443,110.3049) .. (95.4685,110.3049) -- (95.5415,110.3049) --
	(95.5415,110.5455) .. controls (95.5415,111.4793) and (95.5048,112.1277) ..
	(95.5048,112.4847) .. controls (95.5048,113.1564) and (95.7524,113.4633) ..
	(96.4153,113.4633) .. controls (96.6852,113.4633) and (96.9543,113.3747) ..
	(97.1879,113.2220) -- cycle(94.4194,113.3907) .. controls (94.3975,112.8065)
	and (94.3831,112.2153) .. (94.3831,111.6251) .. controls (94.3831,111.0786)
	and (94.3976,110.5526) .. (94.4194,110.0284) .. controls (94.3323,110.0503)
	and (94.2303,110.0573) .. (94.1280,110.0573) .. controls (94.0331,110.0573)
	and (93.9389,110.0503) .. (93.8366,110.0284) .. controls (93.8585,110.5456)
	and (93.8729,111.0786) .. (93.8729,111.6251) .. controls (93.8729,112.2153)
	and (93.8584,112.8065) .. (93.8366,113.3907) .. controls (93.9389,113.3678)
	and (94.0331,113.3529) .. (94.1280,113.3529) .. controls (94.2303,113.3529)
	and (94.3322,113.3677) .. (94.4194,113.3907) -- cycle(94.4924,108.7919) ..
	controls (94.4924,108.5880) and (94.3322,108.4349) .. (94.1280,108.4349) ..
	controls (93.9311,108.4349) and (93.7639,108.5880) .. (93.7639,108.7919) ..
	controls (93.7639,108.9888) and (93.9311,109.1489) .. (94.1280,109.1489) ..
	controls (94.3322,109.1489) and (94.4924,108.9888) .. (94.4924,108.7919) --
	cycle(92.7147,113.3907) .. controls (92.6925,112.7716) and (92.6854,111.7221)
	.. (92.6854,110.2457) .. controls (92.6854,109.4382) and (92.6854,108.7094) ..
	(92.7147,108.0550) .. controls (92.6198,108.0620) and (92.5105,108.0695) ..
	(92.4085,108.0695) .. controls (92.3214,108.0695) and (92.2191,108.0625) ..
	(92.1242,108.0550) .. controls (92.1535,108.4483) and (92.1535,108.9062) ..
	(92.1535,109.4452) -- (92.1535,111.3153) .. controls (92.1535,112.2251) and
	(92.1535,112.9159) .. (92.1242,113.3907) .. controls (92.2191,113.3748) and
	(92.3140,113.3678) .. (92.4085,113.3678) .. controls (92.5105,113.3678) and
	(92.6128,113.3748) .. (92.7147,113.3907) -- cycle(90.7328,111.7503) ..
	controls (90.7328,112.7264) and (90.3539,113.2366) .. (89.6544,113.2366) ..
	controls (88.9478,113.2366) and (88.5689,112.7120) .. (88.5689,111.6991) ..
	controls (88.5689,110.6937) and (88.9478,110.1766) .. (89.6473,110.1766) ..
	controls (90.3539,110.1766) and (90.7328,110.7156) .. (90.7328,111.7503) --
	cycle(91.3449,111.7066) .. controls (91.3449,110.6719) and (90.6453,109.9649)
	.. (89.6544,109.9649) .. controls (88.6927,109.9649) and (87.9639,110.6719) ..
	(87.9639,111.7066) .. controls (87.9639,112.7484) and (88.6708,113.4564) ..
	(89.6544,113.4564) .. controls (90.6235,113.4564) and (91.3449,112.7702) ..
	(91.3449,111.7066) -- cycle(87.2209,109.8048) .. controls (87.2209,110.5481)
	and (86.7108,110.9199) .. (85.6909,110.9199) .. controls (85.5816,110.9199)
	and (85.4796,110.9129) .. (85.3703,110.9051) -- (85.3703,110.2638) .. controls
	(85.3703,109.7466) and (85.3851,109.2587) .. (85.4066,108.7994) .. controls
	(85.5597,108.7849) and (85.7054,108.7775) .. (85.8511,108.7775) .. controls
	(86.7912,108.7775) and (87.2209,109.0396) .. (87.2209,109.8048) --
	cycle(87.8912,109.7466) .. controls (87.8912,108.9595) and (87.3299,108.4935)
	.. (86.2956,108.4935) .. controls (85.8581,108.4935) and (85.4648,108.5443) ..
	(85.1078,108.5443) .. controls (85.0058,108.5443) and (84.8968,108.5373) ..
	(84.7582,108.5224) .. controls (84.7875,109.2802) and (84.8019,110.0891) ..
	(84.8019,110.9633) .. controls (84.8019,111.7941) and (84.7874,112.6026) ..
	(84.7582,113.3907) .. controls (84.8820,113.3678) and (84.9988,113.3529) ..
	(85.1152,113.3529) .. controls (85.2172,113.3529) and (85.3120,113.3677) ..
	(85.4140,113.3822) .. controls (85.3851,112.8721) and (85.3777,112.4714) ..
	(85.3777,112.1800) -- (85.3777,111.1601) .. controls (85.6035,111.1746) and
	(85.7929,111.1746) .. (85.9167,111.1746) .. controls (87.2065,111.1746) and
	(87.8912,110.6500) .. (87.8912,109.7465) -- (87.8912,109.7465);
	\end{scope}
	\end{tikzpicture}
}
\renewcommand\maketitle{%
\pagenumbering{alph}%
\tikzset{wydzial/.style={font=\bfseries}}
\tikzset{nazwa/.style={font=\rmfamily}}
\tikzset{tytul/.style={font=\scshape}}
\thispagestyle{empty}
\newgeometry{left=4.8cm, right=3cm, top=2.5cm, bottom=2.5cm}
\begin{center}
\begin{tikzpicture}[remember picture,overlay]
\node[inner sep=0pt] at (-4.28,-.05){\logopl};
\draw[white, fill=gray!25] (-8.77, -1) -- (-8.77,-24.5) -- (-6.84,-24.5) -- (-6.84,-1);
\draw[-, col1,line width=.33mm] (-6.855,-.9885) -- (6.65,-.9885);
\end{tikzpicture}
\end{center}
\hspace{1cm}
\if@druk\vspace{-1.7ex}\fi
\begin{flushleft}
\@wydzial

\vspace{0.15ex}
Field of study: \@kierunek

		Specialty: \@specjalnosc\\
\text{}
\end{flushleft}
\begin{minipage}[t][0.46\textheight]{\textwidth}
\begin{center}
\large %
\if@inzynier Bachelor Thesis \fi%
\if@magister Master's Thesis \fi \\
\vspace{0cm plus .5fill}
\StrLen{\@title}[\tytuldlugosc]
\ifthenelse{\tytuldlugosc > \dlugoscmaxg}{
\large
\textbf{\MakeUppercase{\@title}}\\
}{
\Large\textbf{\MakeUppercase{\@title}}\\
}
\vspace{0.6cm plus .2fill}
\large \@author
\end{center}
\vspace{0.1cm plus .2fill}
\begin{flushright}
\small
keywords:\\[0.8ex]
\begin{minipage}{7cm}
\StrLen{\@slowakluczowe}[\kluczowedlugosc]
\ifthenelse{\kluczowedlugosc > \dlugoscmaxc}{
	\footnotesize 
	\@slowakluczowe
}{
	\@slowakluczowe
}
\end{minipage}
\end{flushright}
\vspace{0.07cm plus 0.2fill}
		\begin{flushleft}
			\small short summary:\\[.8ex]
			\StrLen{\@krotkiestreszczenie}[\streszczeniedlugosc]
			\ifthenelse{\streszczeniedlugosc > \dlugoscmaxb}{
				\parbox{\textwidth}{
					\KOMAoptions{fontsize=9pt}
					\large\@krotkiestreszczenie
				}
			}{
				\ifthenelse{\streszczeniedlugosc > \dlugoscmaxa}{
					\parbox{\textwidth}{
						\@krotkiestreszczenie
					}
				}{
					\parbox{\textwidth}{
						\footnotesize\@krotkiestreszczenie
					}
				}
			}
		\end{flushleft}
\end{minipage}
\vspace{\fill}
\begin{flushleft}
\begin{minipage}[b][0.33\textheight]{\textwidth}
\begin{tabular}{|P{2.35cm}|P{6cm}|C{1.15cm}|C{1.9cm}|}
\hline
\multirow{2}{2.35cm}[.1em]{\scriptsize Supervisor} 
&  
\StrLen{\@promotor}[\opiekundlugosc]
\ifthenelse{\opiekundlugosc > \dlugoscmaxf}{
\KOMAoptions{fontsize=10pt}
\addstackgap[6pt]{\normalsize\@promotor}
}{
\ifthenelse{\opiekundlugosc > \dlugoscmaxe}{
\footnotesize
\addstackgap[6pt]{\@promotor}
}{
\ifthenelse{\opiekundlugosc > \dlugoscmaxd}{
	\small
	\addstackgap[6pt]{\@promotor}
}{
	\addstackgap[6pt]{\@promotor}
}
}
}
&   
\vspace{-6pt}\dotline[3pt]{31pt}
&
\vspace{-6pt}\dotline[3pt]{51pt}
\\ \cline{2-4} 
&  \scriptsize Title/ degree/ name and surname
&  \scriptsize grade             
&  \scriptsize signature                    
\\ \hline
\multicolumn{4}{|c|}{\footnotesize The final evaluation of the thesis}
\\ \hline
\multirow{2}{2.35cm}[.6em]{\scriptsize Chairman of the Diploma Examination Committee} % MYCHANGE było .2em
&  
\StrLen{\@promotor}[\opiekundlugosc]
\ifthenelse{\opiekundlugosc > \dlugoscmaxf}{
\KOMAoptions{fontsize=10pt}
\addstackgap[6pt]{\normalsize\phantom{\@promotor}}
}{
\ifthenelse{\opiekundlugosc > \dlugoscmaxe}{
\footnotesize
\addstackgap[6pt]{\phantom{\@promotor}}
}{
\ifthenelse{\opiekundlugosc > \dlugoscmaxd}{
	\small
	\addstackgap[6pt]{\phantom{\@promotor}}
}{
	\addstackgap[6pt]{\phantom{\@promotor}}
}
}
}
&   
\vspace{-6pt}\dotline[3pt]{31pt}
&
\vspace{-6pt}\dotline[3pt]{51pt}
\\ \cline{2-4} 
&  \scriptsize Title/ degree/ name and surname
&  \scriptsize grade             
&  \scriptsize signature                    
\\ \hline

\end{tabular}

\vspace{-0.8ex}
\emph{
\footnotesize
\begin{flushleft}
For the purposes of archival thesis qualified to: *
\vspace{-1ex}
\begin{enumerate}
\itemsep0em 
\item[a)] Category A (perpetual files)
\item[b)] Category BE 50 (subject to expertise after 50 years)
\end{enumerate}
\vspace{-1ex}
* Delete as appropriate
\end{flushleft}
}
\begin{flushright}
\boxed{~~~\textrm{stamp of the faculty}~~~}
\end{flushright}
\vspace{0cm}
\begin{center}
\large Wrocław, \the\year
\end{center}
\end{minipage}
\end{flushleft}
\cleardoublepage
\restoregeometry
\pagenumbering{arabic}
}
\endinput % dla porządku

